Majorization-minimization for Sparse Nonnegative Matrix Factorization with the $\beta$-divergence

This article introduces new multiplicative updates for nonnegative matrix factorization with the $\beta$-divergence and sparse regularization of one of the two factors (say, the activation matrix). It is well known that the norm of the other factor (the dictionary matrix) needs to be controlled in order to avoid an ill-posed formulation. Standard practice consists in constraining the columns of the dictionary to have unit norm, which leads to a nontrivial optimization problem. Our approach leverages a reparametrization of the original problem into the optimization of an equivalent scale-invariant objective function. From there, we derive block-descent majorization-minimization algorithms that result in simple multiplicative updates for either $\ell_{1}$-regularization or the more "aggressive" log-regularization. In contrast with other state-of-the-art methods, our algorithms are universal in the sense that they can be applied to any $\beta$-divergence (i.e., any value of $\beta$) and that they come with convergence guarantees. We report numerical comparisons with existing heuristic and Lagrangian methods using various datasets: face images, an audio spectrogram, hyperspectral data, and song play counts. We show that our methods obtain solutions of similar quality at convergence (similar objective values) but with significantly reduced CPU times.

==> img/comp_crit-vs-iter.tex <==
\definecolor{mycolor1}{rgb}{0.85000,0.32500,0.09800}
\definecolor{mycolor2}{rgb}{0.00000,0.44700,0.74100}

\begin{tikzpicture}

\begin{axis}[
  width  = 3.1in,
  height = 1.63in,
  scale only axis,
  xmin         = 0,
  xmax         = 50,
  xlabel style = {font=\color{white!15!black}},
  xlabel       = {Iteration},
  xtick        = {1,10,20,...,50},
  ymode        = log,
  ymin         = 1,
  ymax         = 1792.41512823095,
  yminorticks  = true,
  ylabel style = {font=\color{white!15!black}},
  ylabel       = {Objective function},
  axis background/.style={fill=white},
  legend style     = {legend cell align=left, align=left, draw=white!15!black},
]
\addplot[color        = mycolor1,
         line width   = 1.0pt,
         mark size    = 2.0pt,
         mark         = x,
         mark options = {solid, mycolor1}]
  table[row sep=crcr]
  {
    1	1792.41512823095\\
    2	9.14889638389889\\
    3	32.9682579135784\\
    4	7.35374271112816\\
    5	23.4131766451612\\
    6	4.98372470136305\\
    7	9.21203812330046\\
    8	4.07290317377337\\
    9	5.95683104450791\\
    10	3.58828374230105\\
    11	4.57839106008094\\
    12	3.32135014106668\\
    13	3.93519109504577\\
    14	3.15139073998238\\
    15	3.5696424567311\\
    16	3.0331372631317\\
    17	3.33579168539583\\
    18	2.9460490330984\\
    19	3.1744655933988\\
    20	2.87939402690187\\
    21	3.05729823142902\\
    22	2.82694828628071\\
    23	2.96898354186894\\
    24	2.78481080975952\\
    25	2.90052339030527\\
    26	2.75038951450726\\
    27	2.84627282165018\\
    28	2.72188573280366\\
    29	2.80250821819106\\
    30	2.69801006872698\\
    31	2.7666746170393\\
    32	2.67781370250937\\
    33	2.73696179580648\\
    34	2.66058158613626\\
    35	2.71205146827866\\
    36	2.64576276222972\\
    37	2.69096115136643\\
    38	2.63292600810921\\
    39	2.6729460423613\\
    40	2.62173150834337\\
    41	2.65743470854684\\
    42	2.61191030561238\\
    43	2.64398394159248\\
    44	2.60324783138431\\
    45	2.63224591076435\\
    46	2.59557102758544\\
    47	2.62194430328184\\
    48	2.58873873112844\\
    49	2.61285705738085\\
    50	2.58263458695542\\
    %% 51	2.60480378389583\\
    %% 52	2.57716177406588\\
    %% 53	2.59763649052549\\
    %% 54	2.57223902278375\\
    %% 55	2.59123265233106\\
    %% 56	2.56779756828969\\
    %% 57	2.58548997312626\\
    %% 58	2.56377879624683\\
    %% 59	2.58032238318845\\
    %% 60	2.56013240783424\\
    %% 61	2.57565695251105\\
    %% 62	2.55681497887637\\
    %% 63	2.57143148923161\\
    %% 64	2.55378882014665\\
    %% 65	2.56759265510107\\
    %% 66	2.55102106876779\\
    %% 67	2.56409447364889\\
    %% 68	2.5484829573441\\
    %% 69	2.56089713831497\\
    %% 70	2.546149220189\\
    %% 71	2.55796605124652\\
    %% 72	2.54399760604193\\
    %% 73	2.55527104119156\\
    %% 74	2.54200847474281\\
    %% 75	2.55278572254291\\
    %% 76	2.5401644618993\\
    %% 77	2.55048696816366\\
    %% 78	2.53845020097825\\
    %% 79	2.54835447694132\\
    %% 80	2.53685209675744\\
    %% 81	2.54637042363756\\
    %% 82	2.53535814782589\\
    %% 83	2.54451918373383\\
    %% 84	2.5339578185171\\
    %% 85	2.54278712905912\\
    %% 86	2.53264196091211\\
    %% 87	2.5411624888888\\
    %% 88	2.53140278187001\\
    %% 89	2.53963526125337\\
    %% 90	2.53023383224138\\
    %% 91	2.53819713389933\\
    %% 92	2.52912995990033\\
    %% 93	2.53684133319188\\
    %% 94	2.5280871246378\\
    %% 95	2.53556228914525\\
    %% 96	2.52710197253247\\
    %% 97	2.53435505856746\\
    %% 98	2.52617119537628\\
    %% 99	2.53321464471079\\
    %% 100	2.52529094471585\\
  };
\addlegendentry{H-SNMF-$\ell_{1}$}

\addplot[color        = mycolor2,
         line width   = 1.0pt,
         mark size    = 2.0pt,
         mark         = o,
         mark options = {solid, mycolor2}]
  table[row sep=crcr]
  {
    1	49.5576520768155\\
    2	2.68612585049638\\
    3	2.62058795046001\\
    4	2.59395780295088\\
    5	2.57789048580694\\
    6	2.56709020107232\\
    7	2.55940545264911\\
    8	2.55369745037842\\
    9	2.54930249372648\\
    10	2.54581134822141\\
    11	2.5429607200917\\
    12	2.54057527300543\\
    13	2.53853487733393\\
    14	2.5367552675807\\
    15	2.53517617684046\\
    16	2.53375381323167\\
    17	2.5324559480283\\
    18	2.53125862434929\\
    19	2.53014389971976\\
    20	2.52909826481765\\
    21	2.52811151436741\\
    22	2.52717592633646\\
    23	2.52628565499832\\
    24	2.52543627466986\\
    25	2.52462443120995\\
    26	2.52384757186439\\
    27	2.52310373322633\\
    28	2.5223913734216\\
    29	2.52170923901697\\
    30	2.5210562601398\\
    31	2.52043146925823\\
    32	2.51983394026729\\
    33	2.51926274517237\\
    34	2.51871692594169\\
    35	2.51819547917096\\
    36	2.51769735119623\\
    37	2.51722144129922\\
    38	2.51676661073026\\
    39	2.51633169544837\\
    40	2.5159155207407\\
    41	2.51551691620808\\
    42	2.51513472995788\\
    43	2.51476784119549\\
    44	2.51441517072586\\
    45	2.51407568914705\\
    46	2.51374842273111\\
    47	2.5134324571414\\
    48	2.51312693923538\\
    49	2.51283107725548\\
    50	2.51254413972791\\
    51	2.51226545338029\\
    52	2.51199440036179\\
    53	2.51173041501287\\
    54	2.51147298039006\\
    55	2.51122162470962\\
    56	2.5109759178352\\
    57	2.51073546789981\\
    58	2.51049991812293\\
    59	2.51026894385952\\
    60	2.5100422498983\\
    61	2.50981956801231\\
    62	2.5096006547539\\
    63	2.50938528947905\\
    64	2.50917327258105\\
    65	2.50896442391123\\
    66	2.50875858136286\\
    67	2.50855559959494\\
    68	2.50835534887317\\
    69	2.5081577140071\\
    70	2.50796259336422\\
    71	2.50776989794389\\
    72	2.50757955049642\\
    73	2.50739148467461\\
    74	2.50720564420774\\
    75	2.50702198209009\\
    76	2.50684045977842\\
    77	2.50666104639496\\
    78	2.50648371793454\\
    79	2.50630845647642\\
    80	2.50613524940297\\
    81	2.50596408862897\\
    82	2.50579496984638\\
    83	2.50562789179035\\
    84	2.50546285553289\\
    85	2.50529986381083\\
    86	2.50513892039447\\
    87	2.50498002950306\\
    88	2.5048231952725\\
    89	2.50466842127959\\
    90	2.50451571012603\\
    91	2.5043650630842\\
    92	2.50421647980524\\
    93	2.5040699580886\\
    94	2.50392549371114\\
    95	2.50378308031245\\
    96	2.50364270933225\\
    97	2.50350436999493\\
    98	2.50336804933561\\
    99	2.50323373226187\\
    100	2.5031014016453\\
  };
\addlegendentry{MM-SNMF-$\ell_{1}$}
\end{axis}

\end{tikzpicture}


==> img/hyperspec-beta=13_res.tex <==
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}

\begin{tikzpicture}

\begin{axis}[
    width  = 5.17in,
    height = 1.1in,
    at     = {(0in,1.675in)},
    scale only axis,
    bar shift auto,
    log origin             = infty,
    xmin                   = 0.511111111111111,
    xmax                   = 25.4888888888889,
    xlabel style           = {font=\color{white!15!black}},
    xlabel                 = {Test ID},
    xtick                  = {1,5,10,...,25},
    %ymode                  = log,
    ymin                   = 0,
    ymax                   = 3,
    yminorticks            = true,
    ylabel style           = {font=\color{white!15!black}},
    ylabel                 = {CPU time (in s)},
    xbar                   = 0cm,
    axis background/.style = {fill=white},
    legend columns         = -1,
    legend style           = {at={(0.573,1)}, anchor=south west,
                              legend cell align=left, align=left,
                              draw=white!15!black}
]
\addplot[ybar,
         bar width = 0.229,
         fill      = mycolor1,
         draw      = black,
         area legend]
  table[row sep=crcr]
  {
    1	0.760659\\
    2 	0.689788\\
    3	0.874106\\
    4	1.315705\\
    5	1.469639\\
    6	0.771092\\
    7	0.696313\\
    8	0.652224\\
    9	1.782619\\
    10	0.689004\\
    11	0.691962\\
    12	0.640582\\
    13	2.243557\\
    14	0.667249\\
    15	0.691292\\
    16	0.694175\\
    17	0.765885\\
    18	0.739586\\
    19	0.709528\\
    20	0.686808\\
    21	0.731859\\
    22	0.681925\\
    23	0.685919\\
    24	0.758471\\
    25	0.755107\\
  };
  \addlegendentry{MM-SNMF-$\ell_{1}$}
\addplot[ybar,
         bar width = 0.229,
         fill      = mycolor2,
         draw      = black,
         area legend]
  table[row sep=crcr]
  {
    1	1.257714\\
    2	0.84872\\
    3	1.245949\\
    4	1.085499\\
    5	1.86872\\
    6	1.230261\\
    7	1.033813\\
    8	0.842041\\
    9	2.238248\\
    10	0.931576\\
    11	0.841828\\
    12	0.821289\\
    13	2.713416\\
    14	0.872626\\
    15	0.795402\\
    16	0.899894\\
    17	0.922088\\
    18	0.857271\\
    19	0.834991\\
    20	0.959681\\
    21	0.969994\\
    22	0.806482\\
    23	0.836116\\
    24	0.881716\\
    25	0.913528\\
  };
  \addlegendentry{H-SNMF-$\ell_{1}$}
\end{axis}

%% \begin{axis}[
%%     width  = 5.17in,
%%     height = 1.1in,
%%     at     = {(0in,0in)},
%%     scale only axis,
%%     bar shift auto,
%%     log origin             = infty,
%%     xmin                   = 0.514285714285714,
%%     xmax                   = 25.4857142857143,
%%     xlabel style           = {font=\color{white!15!black}},
%%     xlabel                 = {Test ID},
%%     xtick                  = {1,5,10,...,25},
%%     ymode                  = log,
%%     ymin                   = 0.17,
%%     ymax                   = 0.17234,
%%     yminorticks            = true,
%%     ylabel style           = {font=\color{white!15!black}},
%%     ylabel                 = {Objective function},
%%     xbar                   = 0cm,
%%     axis background/.style = {fill=white},
%%     legend style           = {at={(0.764,0.9975)}, anchor=south west,
%%                               legend cell align=left, align=left,
%%                               draw=white!15!black}
%% ]
%% \addplot[ybar,
%%          bar width = 0.229,
%%          fill      = mycolor1,
%%          draw      = black,
%%          area legend]
%%   table[row sep=crcr]
%%   {
%%     1	0.172336999850795\\
%%     2	0.172334830821183\\
%%     3	0.17233516435754\\
%%     4	0.172335424964803\\
%%     5	0.172334003856304\\
%%     6	0.172336883597432\\
%%     7	0.172336008464191\\
%%     8	0.172336226261162\\
%%     9	0.172285416903918\\
%%     10	0.172336950192264\\
%%     11	0.172337020879814\\
%%     12	0.172336093662567\\
%%     13	0.172285195520228\\
%%     14	0.17233633928987\\
%%     15	0.17233702733943\\
%%     16	0.172335704747611\\
%%     17	0.172333434846599\\
%%     18	0.172337344865478\\
%%     19	0.172336150853744\\
%%     20	0.172336346204709\\
%%     21	0.172333857633182\\
%%     22	0.172336238553199\\
%%     23	0.172336216768031\\
%%     24	0.172335129335238\\
%%     25	0.172334151880204\\
%%   };
%% \addlegendentry{MM-SNMF-$\ell_{1}$}

%% \addplot[ybar,
%%          bar width = 0.229,
%%          fill      = mycolor2,
%%          draw      = black,
%%          area legend]
%%   table[row sep=crcr]
%%   {
%%     1	0.172336890499765\\
%%     2	0.172334981836309\\
%%     3	0.172334241485795\\
%%     4	0.172335364766646\\
%%     5	0.172333589227402\\
%%     6	0.172336899314874\\
%%     7	0.172334249621272\\
%%     8	0.172336323398353\\
%%     9	0.17228526262243\\
%%     10	0.172335382199161\\
%%     11	0.172336851656255\\
%%     12	0.172336292665386\\
%%     13	0.172287727499873\\
%%     14	0.172334713799265\\
%%     15	0.172336824270063\\
%%     16	0.172333713068832\\
%%     17	0.172333335254595\\
%%     18	0.172337057725753\\
%%     19	0.17233627445736\\
%%     20	0.172334814159037\\
%%     21	0.172331479688154\\
%%     22	0.172336213521492\\
%%     23	0.172336174378167\\
%%     24	0.172334591046809\\
%%     25	0.172333965072488\\
%%   };
%% \addlegendentry{H-SNMF-$\ell_{1}$}

%% \end{axis}

\end{tikzpicture}


==> img/hyperspec-beta=2_res.tex <==
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}

\begin{tikzpicture}

\begin{axis}[
    width  = 5.17in,
    height = 1.1in,
    at     = {(0in,1.67in)},
    scale only axis,
    bar shift auto,
    log origin             = infty,
    xmin                   = 0.511111111111111,
    xmax                   = 25.4888888888889,
    xlabel style           = {font=\color{white!15!black}},
    xlabel                 = {Test ID},
    xtick                  = {1,5,10,...,25},
    ymin                   = 0,
    ymax                   = 2,
    ylabel style           = {font=\color{white!15!black}},
    ylabel                 = {CPU time (in s)},
    xbar                   = 0cm,
    axis background/.style = {fill=white},
    legend columns         = -1,
    legend style           = {at={(0.3865,1)}, anchor=south west,
                              legend cell align=left, align=left,
                              draw=white!15!black}
]
\addplot[ybar,
         bar width = 0.178,
         fill      = mycolor1,
         draw      = black,
         area legend]
  table[row sep=crcr]
  {
    1	0.563764\\
    2	0.793457\\
    3	0.611981\\
    4	0.606315\\
    5	0.766847\\
    6	0.604305\\
    7	0.421874\\
    8	0.535383\\
    9	0.40809\\
    10	0.632443\\
    11	0.506726\\
    12	0.783768\\
    13	0.656499\\
    14	0.71648\\
    15	0.553181\\
    16	0.886935\\
    17	0.615144\\
    18	0.678291\\
    19	1.122192\\
    20	0.56389\\
    21	0.962123\\
    22	0.572853\\
    23	0.745373\\
    24	0.445072\\
    25	0.458624\\
  };
  \addlegendentry{MM-SNMF-$\ell_{1}$}
\addplot[ybar,
         bar width = 0.178,
         fill      = mycolor2,
         draw      = black,
         area legend]
  table[row sep=crcr]
  {
    1	1.834638\\
    2	1.04618\\
    3	1.087826\\
    4	0.975078\\
    5	1.17695\\
    6	1.081762\\
    7	1.323899\\
    8	1.043977\\
    9	0.788728\\
    10	1.22826\\
    11	0.845752\\
    12	1.439188\\
    13	1.63942\\
    14	1.58314\\
    15	1.074704\\
    16	1.602221\\
    17	1.421277\\
    18	1.311835\\
    19	1.751565\\
    20	1.102839\\
    21	1.468009\\
    22	0.795897\\
    23	1.172815\\
    24	0.816665\\
    25	0.992788\\
  };
  \addlegendentry{H-SNMF-$\ell_{1}$}
\addplot[ybar,
         bar width = 0.178,
         fill      = mycolor3,
         draw      = black,
         area legend]
  table[row sep=crcr]
  {
    1	0.800997\\
    2	1.022734\\
    3	1.479805\\
    4	0.771433\\
    5	0.820852\\
    6	1.343047\\
    7	0.438158\\
    8	1.4356\\
    9	1.965335\\
    10	1.122564\\
    11	0.344211\\
    12	1.124075\\
    13	0.921343\\
    14	0.770291\\
    15	0.691639\\
    16	0.931667\\
    17	0.564511\\
    18	1.016809\\
    19	0.628131\\
    20	0.822322\\
    21	0.977493\\
    22	0.635481\\
    23	0.865288\\
    24	0.951513\\
    25	0.730054\\
  };
  \addlegendentry{L-SNMF-$\ell_{1}$}
\end{axis}

%% \begin{axis}[
%%     width  = 5.17in,
%%     height = 1.1in,
%%     at     = {(0in,0in)},
%%     scale only axis,
%%     bar shift auto,
%%     log origin             = infty,
%%     xmin                   = 0.511111111111111,
%%     xmax                   = 25.4888888888889,
%%     xlabel style           = {font=\color{white!15!black}},
%%     xlabel                 = {Test ID},
%%     xtick                  = {1,5,10,...,25},
%%     ymode                  = log,
%%     ymin                   = 0.00201463416896715,
%%     ymax                   = 0.00460819490115438,
%%     yminorticks            = true,
%%     ylabel style           = {font=\color{white!15!black}},
%%     ylabel                 = {Objective function},
%%     xbar                   = 0cm,
%%     axis background/.style = {fill=white},
%%     legend style           = {at={(0.764,0.9975)}, anchor=south west,
%%                               legend cell align=left, align=left, draw=white!15!black}
%% ]
%% \addplot[ybar,
%%          bar width = 0.178,
%%          fill      = mycolor1,
%%          draw      = black,
%%          area legend]
%%   table[row sep=crcr]
%%   {
%%     1	0.00460591335791795\\
%%     2	0.00460423745462431\\
%%     3	0.00460490938005994\\
%%     4	0.00460500929458689\\
%%     5	0.00460493962637681\\
%%     6	0.00460454874079802\\
%%     7	0.00460444141273096\\
%%     8	0.00460503974860397\\
%%     9	0.00460443432528808\\
%%     10	0.00460566780824171\\
%%     11	0.00460434241932977\\
%%     12	0.00460221215653719\\
%%     13	0.0046038978940749\\
%%     14	0.00460475713339488\\
%%     15	0.0046052556391351\\
%%     16	0.00460479905586826\\
%%     17	0.00460444047888219\\
%%     18	0.00460389269588595\\
%%     19	0.00460492098861158\\
%%     20	0.00460511890848895\\
%%     21	0.00460521232086711\\
%%     22	0.00460446730200526\\
%%     23	0.00460632278965107\\
%%     24	0.00460458149113867\\
%%     25	0.00460438375854396\\
%%   };
%% \addlegendentry{MM-SNMF-$\ell_{1}$}

%% \addplot[ybar,
%%          bar width = 0.178,
%%          fill      = mycolor2,
%%          draw      = black,
%%          area legend]
%%   table[row sep=crcr]
%%   {
%%     1	0.00460819490115438\\
%%     2	0.00460541948763997\\
%%     3	0.00460768489252701\\
%%     4	0.00460510700388269\\
%%     5	0.00460597194252536\\
%%     6	0.00460515727835025\\
%%     7	0.00460670777536946\\
%%     8	0.00460531741852336\\
%%     9	0.00460511382409216\\
%%     10	0.00460756875615839\\
%%     11	0.00460506434402367\\
%%     12	0.00460664886497886\\
%%     13	0.00460629997046579\\
%%     14	0.00460690208000095\\
%%     15	0.00460609073030635\\
%%     16	0.00460630614163048\\
%%     17	0.00460819401944492\\
%%     18	0.00460775336210031\\
%%     19	0.00460806002760052\\
%%     20	0.00460560243703783\\
%%     21	0.0046066900673794\\
%%     22	0.00460562179319794\\
%%     23	0.00460794845513856\\
%%     24	0.00460515867839783\\
%%     25	0.00460589689118881\\
%%   };
%% \addlegendentry{H-SNMF-$\ell_{1}$}

%% \addplot[ybar,
%%          bar width = 0.178,
%%          fill      = mycolor3,
%%          draw      = black,
%%          area legend]
%%   table[row sep=crcr]
%%   {
%%     1	0.00401463416896715\\
%%     2	0.00408082258404034\\
%%     3	0.00424531908685166\\
%%     4	0.00408373733382544\\
%%     5	0.00409047484275459\\
%%     6	0.00408947355296092\\
%%     7	0.00404526639044512\\
%%     8	0.00418148416923091\\
%%     9	0.00407649331969268\\
%%     10	0.00426056861553092\\
%%     11	0.00406704321049535\\
%%     12	0.00425782449914608\\
%%     13	0.00409370766323867\\
%%     14	0.00408986544735236\\
%%     15	0.00408700641741573\\
%%     16	0.00408944929479932\\
%%     17	0.0040989076666364\\
%%     18	0.00425036026266363\\
%%     19	0.00409498650878392\\
%%     20	0.00408773061466106\\
%%     21	0.00401889810266451\\
%%     22	0.00408953415601444\\
%%     23	0.00404671587809757\\
%%     24	0.00418429111568602\\
%%     25	0.00408861153477152\\
%%   };
%% \addlegendentry{L-SNMF-$\ell_{1}$}

%% \end{axis}

\end{tikzpicture}


==> img/log-hyperspec-beta=13_res.tex <==
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}

\begin{tikzpicture}

\begin{axis}[
    width  = 5.17in,
    height = 1.1in,
    at     = {(0in,1.675in)},
    scale only axis,
    bar shift auto,
    log origin             = infty,
    xmin                   = 0.511111111111111,
    xmax                   = 25.4888888888889,
    xlabel style           = {font=\color{white!15!black}},
    xlabel                 = {Test ID},
    xtick                  = {1,5,10,...,25},
    %ymode                  = log,
    ymin                   = 0,
    ymax                   = 40,
    yminorticks            = true,
    ylabel style           = {font=\color{white!15!black}},
    ylabel                 = {CPU time (in s)},
    xbar                   = 0cm,
    axis background/.style = {fill=white},
    legend columns         = -1,
    legend style           = {at={(0.574,1)}, anchor=south west,
                              legend cell align=left, align=left,
                              draw=white!15!black}
]
\addplot[ybar,
         bar width = 0.229,
         fill      = mycolor1,
         draw      = black,
         area legend]
  table[row sep=crcr]
  {
    1	13.337897\\
    2	17.734275\\
    3	16.553868\\
    4	13.796386\\
    5	19.547106\\
    6	21.41027\\
    7	14.578607\\
    8	14.624067\\
    9	14.910637\\
    10	15.57514\\
    11	15.748724\\
    12	19.609752\\
    13	15.051085\\
    14	20.088336\\
    15	14.691386\\
    16	19.114614\\
    17	16.741116\\
    18	18.878863\\
    19	19.597254\\
    20	18.205051\\
    21	15.770558\\
    22	12.795167\\
    23	18.842808\\
    24	15.408179\\
    25	18.068065\\
  };
  \addlegendentry{MM-SNMF-$\ell_{1}$}
\addplot[ybar,
         bar width = 0.229,
         fill      = mycolor2,
         draw      = black,
         area legend]
  table[row sep=crcr]
  {
    1	26.752068\\
    2	21.201958\\
    3	23.614441\\
    4	16.113003\\
    5	19.880323\\
    6	33.013285\\
    7	33.970089\\
    8	28.082586\\
    9	22.162416\\
    10	22.246329\\
    11	22.680147\\
    12	28.072143\\
    13	35.556417\\
    14	25.807525\\
    15	31.816907\\
    16	28.727495\\
    17	20.721843\\
    18	25.155016\\
    19	30.393307\\
    20	24.435918\\
    21	22.046456\\
    22	24.327343\\
    23	27.428052\\
    24	31.770712\\
    25	30.178253\\
  };
  \addlegendentry{H-SNMF-$\ell_{1}$}
\end{axis}

%% \begin{axis}[
%%     width  = 5.17in,
%%     height = 1.1in,
%%     at     = {(0in,0in)},
%%     scale only axis,
%%     bar shift auto,
%%     log origin             = infty,
%%     xmin                   = 0.511111111111111,
%%     xmax                   = 25.4888888888889,
%%     xlabel style           = {font=\color{white!15!black}},
%%     xlabel                 = {Test ID},
%%     xtick                  = {1,5,10,...,25},
%%     %ymode                  = log,
%%     ymin                   = -0.0261,
%%     ymax                   = -0.0254,
%%     yminorticks            = true,
%%     ylabel style           = {font=\color{white!15!black}},
%%     ylabel                 = {Objective function},
%%     ytick                  = {-0.0260,-0.0258,...,-0.0254},
%%     xbar                   = 0cm,
%%     axis background/.style = {fill=white},
%%     legend style           = {at={(0.754,0.9975)}, anchor=south west,
%%                               legend cell align=left, align=left, draw=white!15!black}
%% ]
%% \addplot[ybar,
%%          bar width = 0.229,
%%          fill      = mycolor1,
%%          draw      = black,
%%          area legend]
%%   table[row sep=crcr]
%%   {
%%     1	-0.025611839662894\\
%%     2	-0.0259864262562009\\
%%     3	-0.0259045761265135\\
%%     4	-0.0258214937983856\\
%%     5	-0.0256308302465561\\
%%     6	-0.0256910696697824\\
%%     7	-0.0259027469113105\\
%%     8	-0.0256403055388689\\
%%     9	-0.0257198722375594\\
%%     10	-0.0256113013717623\\
%%     11	-0.0259084216685147\\
%%     12	-0.0259518728756484\\
%%     13	-0.025709671215703\\
%%     14	-0.0259792078142148\\
%%     15	-0.0256382616801618\\
%%     16	-0.0258812882063758\\
%%     17	-0.0258029743825842\\
%%     18	-0.0259346672197642\\
%%     19	-0.025773825796106\\
%%     20	-0.025799349628535\\
%%     21	-0.0259650762133361\\
%%     22	-0.0256270809592209\\
%%     23	-0.0256380774467779\\
%%     24	-0.0256390394444162\\
%%     25	-0.0260695830421372\\
%%   };
%% \addlegendentry{MM-SNMF-log}

%% \addplot[ybar,
%%          bar width = 0.229,
%%          fill      = mycolor2,
%%          draw      = black,
%%          area legend]
%%   table[row sep=crcr]
%%   {
%%     1	-0.0257818001214726\\
%%     2	-0.026016387485798\\
%%     3	-0.026057107678323\\
%%     4	-0.0259185480536571\\
%%     5	-0.0256302677384895\\
%%     6	-0.0259740031280011\\
%%     7	-0.0259616186279656\\
%%     8	-0.0258721712801978\\
%%     9	-0.0259885835473569\\
%%     10	-0.0259506872193477\\
%%     11	-0.0256650200422989\\
%%     12	-0.0260488577246031\\
%%     13	-0.0260045489703865\\
%%     14	-0.0260306653994524\\
%%     15	-0.0257669677437683\\
%%     16	-0.026019584328625\\
%%     17	-0.0258983829238365\\
%%     18	-0.0260365729628933\\
%%     19	-0.0260359166996864\\
%%     20	-0.0259362169977874\\
%%     21	-0.0261030248517451\\
%%     22	-0.0255854758126369\\
%%     23	-0.0258901913119075\\
%%     24	-0.0260248582297821\\
%%     25	-0.0260737222757022\\
%%     };
%% \addlegendentry{H-SNMF-log}

%% \end{axis}

\end{tikzpicture}


==> img/log-hyperspec-beta=2_res.tex <==
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}

\begin{tikzpicture}

\begin{axis}[
    width  = 5.17in,
    height = 1.1in,
    at     = {(0in,1.675in)},
    scale only axis,
    bar shift auto,
    log origin             = infty,
    xmin                   = 0.511111111111111,
    xmax                   = 25.4888888888889,
    xlabel style           = {font=\color{white!15!black}},
    xlabel                 = {Test ID},
    xtick                  = {1,5,10,...,25},
    %ymode                  = log,
    ymin                   = 2,
    ymax                   = 16,
    yminorticks            = true,
    ylabel style           = {font=\color{white!15!black}},
    ylabel                 = {CPU time (in s)},
    xbar                   = 0cm,
    axis background/.style = {fill=white},
    legend columns         = -1,
    legend style           = {at={(0.573,1)}, anchor=south west,
                              legend cell align=left, align=left,
                              draw=white!15!black}
]
\addplot[ybar,
         bar width = 0.229,
         fill      = mycolor1,
         draw      = black,
         area legend]
  table[row sep=crcr]
  {
    1	15.898837\\
    2	4.262085\\
    3	4.34498\\
    4	7.160219\\
    5	4.43356\\
    6	9.239581\\
    7	6.437539\\
    8	10.29541\\
    9	7.248001\\
    10	4.939073\\
    11	9.706143\\
    12	5.489392\\
    13	4.090264\\
    14	7.654998\\
    15	5.738655\\
    16	9.345703\\
    17	8.520149\\
    18	5.460383\\
    19	9.561462\\
    20	6.926179\\
    21	7.41843\\
    22	7.624593\\
    23	6.247752\\
    24	14.299492\\
    25	8.081083\\
  };
  \addlegendentry{MM-SNMF-$\ell_{1}$}
\addplot[ybar,
         bar width = 0.229,
         fill      = mycolor2,
         draw      = black,
         area legend]
  table[row sep=crcr]
  {
    1	8.433018\\
    2	14.745526\\
    3	10.717925\\
    4	11.326854\\
    5	8.803593\\
    6	9.00804\\
    7	8.391829\\
    8	8.752069\\
    9	11.100053\\
    10	10.621948\\
    11	7.136957\\
    12	9.27738\\
    13	7.796186\\
    14	8.846566\\
    15	10.463469\\
    16	12.698133\\
    17	6.92838\\
    18	9.157863\\
    19	8.851515\\
    20	12.698497\\
    21	12.279024\\
    22	11.490948\\
    23	12.646907\\
    24	10.467454\\
    25	12.503771\\
  };
  \addlegendentry{H-SNMF-$\ell_{1}$}
\end{axis}

%% \begin{axis}[
%%     width  = 5.17in,
%%     height = 1.1in,
%%     at     = {(0in,0in)},
%%     scale only axis,
%%     bar shift auto,
%%     log origin             = infty,
%%     xmin                   = 0.511111111111111,
%%     xmax                   = 25.4888888888889,
%%     xlabel style           = {font=\color{white!15!black}},
%%     xlabel                 = {Test ID},
%%     xtick                  = {1,5,10,...,25},
%%     %ymode                  = log,
%%     ymin                   = -0.00105,
%%     ymax                   = -0.00095,
%%     yminorticks            = true,
%%     ylabel style           = {font=\color{white!15!black}},
%%     ylabel                 = {Objective function},
%%     xbar                   = 0cm,
%%     axis background/.style = {fill=white},
%%     legend style           = {at={(0.754,0.9975)}, anchor=south west,
%%                               legend cell align=left, align=left, draw=white!15!black}
%% ]
%% \addplot[ybar,
%%          bar width = 0.229,
%%          fill      = mycolor1,
%%          draw      = black,
%%          area legend]
%%   table[row sep=crcr]
%%   {
%%     1	-0.00103787352402105\\
%%     2	-0.00101588553929858\\
%%     3	-0.00099895261829161\\
%%     4	-0.00103684038498736\\
%%     5	-0.00102727911791528\\
%%     6	-0.0010237267623029\\
%%     7	-0.00101609308101033\\
%%     8	-0.00102715361798248\\
%%     9	-0.00101577907120333\\
%%     10	-0.00102860936795721\\
%%     11	-0.00102067805441676\\
%%     12	-0.00101494817753082\\
%%     13	-0.00101741505281908\\
%%     14	-0.00101562927171103\\
%%     15	-0.0010337711218199\\
%%     16	-0.00102428115807609\\
%%     17	-0.00101239577529593\\
%%     18	-0.0010084670329267\\
%%     19	-0.00102746639195071\\
%%     20	-0.00101668170218692\\
%%     21	-0.0010455711811138\\
%%     22	-0.00102968784387619\\
%%     23	-0.00100741732125039\\
%%     24	-0.0010344265769403\\
%%     25	-0.00102822063776636\\
%%   };
%% \addlegendentry{MM-SNMF-log}

%% \addplot[ybar,
%%          bar width = 0.229,
%%          fill      = mycolor2,
%%          draw      = black,
%%          area legend]
%%   table[row sep=crcr]
%%   {
%%     1	-0.00103353109733664\\
%%     2	-0.00103678546805849\\
%%     3	-0.00100388992482804\\
%%     4	-0.00104523137516177\\
%%     5	-0.00100144150932369\\
%%     6	-0.00104318885196406\\
%%     7	-0.00103768798495892\\
%%     8	-0.00102257564599463\\
%%     9	-0.00102282276697464\\
%%     10	-0.00103655223134202\\
%%     11	-0.00104082141439662\\
%%     12	-0.00101404728884291\\
%%     13	-0.00103254728789602\\
%%     14	-0.0010158725413486\\
%%     15	-0.00104192770381836\\
%%     16	-0.00102112113265744\\
%%     17	-0.0010430336507146\\
%%     18	-0.00103631193068093\\
%%     19	-0.00105226453086888\\
%%     20	-0.00103126916498542\\
%%     21	-0.00103962474707769\\
%%     22	-0.00101405696447726\\
%%     23	-0.00103738264171005\\
%%     24	-0.00104703853915398\\
%%     25	-0.00102883186199911\\
%%  };
%% \addlegendentry{H-SNMF-log}

%% \end{axis}

\end{tikzpicture}


==> img/log-oliv_res.tex <==
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}

\begin{tikzpicture}

\begin{axis}[
    width  = 5.17in,
    height = 1.1in,
    at     = {(0in,1.675in)},
    scale only axis,
    bar shift auto,
    log origin             = infty,
    xmin                   = 0.511111111111111,
    xmax                   = 25.4888888888889,
    xlabel style           = {font=\color{white!15!black}},
    xlabel                 = {Test ID},
    xtick                  = {1,5,10,...,25},
    %ymode                  = log,
    ymin                   = 0,
    ymax                   = 160,
    yminorticks            = true,
    ylabel style           = {font=\color{white!15!black}},
    ylabel                 = {CPU time (in s)},
    xbar                   = 0cm,
    axis background/.style = {fill=white},
    legend columns         = -1,
    legend style           = {at={(0.573,1)}, anchor=south west,
                              legend cell align=left, align=left,
                              draw=white!15!black}
]
\addplot[ybar,
         bar width = 0.229,
         fill      = mycolor1,
         draw      = black,
         area legend]
  table[row sep=crcr]
  {
    1	17.943412\\
    2	21.006622\\
    3	21.57262\\
    4	18.918208\\
    5	24.630435\\
    6	24.457637\\
    7	17.352971\\
    8	23.140794\\
    9	27.253612\\
    10	24.74768\\
    11	24.820857\\
    12	29.227677\\
    13	28.155078\\
    14	29.14555\\
    15	19.771949\\
    16	19.535813\\
    17	28.523964\\
    18	40.810353\\
    19	33.988355\\
    20	23.403536\\
    21	20.462894\\
    22	17.938953\\
    23	23.55762\\
    24	19.743704\\
    25	19.044945\\
  };
  \addlegendentry{MM-SNMF-$\ell_{1}$}
\addplot[ybar,
         bar width = 0.229,
         fill      = mycolor2,
         draw      = black,
         area legend]
  table[row sep=crcr]
  {
    1	105.08635\\
    2	130.150726\\
    3	121.837921\\
    4	142.425279\\
    5	136.301448\\
    6	141.634427\\
    7	125.895275\\
    8	142.879016\\
    9	142.010603\\
    10	144.225025\\
    11	130.826936\\
    12	153.280207\\
    13	125.713162\\
    14	137.353775\\
    15	149.26337\\
    16	144.661982\\
    17	149.924712\\
    18	141.788593\\
    19	157.886722\\
    20	122.032557\\
    21	137.990119\\
    22	152.061296\\
    23	118.912808\\
    24	108.09427\\
    25	120.268536\\
  };
  \addlegendentry{H-SNMF-$\ell_{1}$}
\end{axis}

%% \begin{axis}[
%%     width  = 5.17in,
%%     height = 1.1in,
%%     at     = {(0in,0in)},
%%     scale only axis,
%%     bar shift auto,
%%     log origin             = infty,
%%     xmin                   = 0.511111111111111,
%%     xmax                   = 25.4888888888889,
%%     xlabel style           = {font=\color{white!15!black}},
%%     xlabel                 = {Test ID},
%%     xtick                  = {1,5,10,...,25},
%%     ymode                  = log,
%%     ymin                   = 1.92730162041316,
%%     ymax                   = 1.97766768697499,
%%     yminorticks            = true,
%%     ylabel style           = {font=\color{white!15!black}},
%%     ylabel                 = {Objective function},
%%     xbar                   = 0cm,
%%     axis background/.style = {fill=white},
%%     legend style           = {at={(0.754,0.9975)}, anchor=south west,
%%                               legend cell align=left, align=left, draw=white!15!black}
%% ]
%% \addplot[ybar,
%%          bar width = 0.229,
%%          fill      = mycolor1,
%%          draw      = black,
%%          area legend]
%%   table[row sep=crcr]
%%   {
%%     1	1.94775129335161\\
%%     2	1.95740926559004\\
%%     3	1.97135598153476\\
%%     4	1.94948916447612\\
%%     5	1.95277086145412\\
%%     6	1.97387409777132\\
%%     7	1.96753890595688\\
%%     8	1.96427360793532\\
%%     9	1.96770575212675\\
%%     10	1.95734828850316\\
%%     11	1.95066687963371\\
%%     12	1.95412940167218\\
%%     13	1.94986487914318\\
%%     14	1.95893254094897\\
%%     15	1.95915114173411\\
%%     16	1.9610037902196\\
%%     17	1.95433174485478\\
%%     18	1.96028415647682\\
%%     19	1.95816526787177\\
%%     20	1.95879569577877\\
%%     21	1.95693678700208\\
%%     22	1.96875926522838\\
%%     23	1.95650615561337\\
%%     24	1.96021522292724\\
%%     25	1.95413524762834\\
%%   };
%% \addlegendentry{MM-SNMF-log}

%% \addplot[ybar,
%%          bar width = 0.229,
%%          fill      = mycolor2,
%%          draw      = black,
%%          area legend]
%%   table[row sep=crcr]
%%   {
%%     1	1.94730162041316\\
%%     2	1.96308807712061\\
%%     3	1.95664644552591\\
%%     4	1.94890432474453\\
%%     5	1.96566967749087\\
%%     6	1.96534633815111\\
%%     7	1.97584022523794\\
%%     8	1.96156996286549\\
%%     9	1.97766768697499\\
%%     10	1.96720612267306\\
%%     11	1.94778863984697\\
%%     12	1.96233327768228\\
%%     13	1.95092399023779\\
%%     14	1.97246289127625\\
%%     15	1.96553922446048\\
%%     16	1.96870455087051\\
%%     17	1.95186414594105\\
%%     18	1.95360689753657\\
%%     19	1.9627357254295\\
%%     20	1.95639157527447\\
%%     21	1.96366834217106\\
%%     22	1.95193520823286\\
%%     23	1.95981415048339\\
%%     24	1.95269274824799\\
%%     25	1.95875630268015\\
%%   };
%% \addlegendentry{H-SNMF-log}

%% \end{axis}

\end{tikzpicture}


==> img/log-spectro-beta=05_res.tex <==
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}

\begin{tikzpicture}

\begin{axis}[
    width  = 5.17in,
    height = 1.1in,
    at     = {(0in,1.675in)},
    scale only axis,
    bar shift auto,
    log origin             = infty,
    xmin                   = 0.511111111111111,
    xmax                   = 25.4888888888889,
    xlabel style           = {font=\color{white!15!black}},
    xlabel                 = {Test ID},
    xtick                  = {1,5,10,...,25},
    %ymode                  = log,
    ymin                   = 21.699524,
    ymax                   = 60.524595,
    yminorticks            = true,
    ylabel style           = {font=\color{white!15!black}},
    ylabel                 = {CPU time (in s)},
    xbar                   = 0cm,
    axis background/.style = {fill=white},
    legend columns         = -1,
    legend style           = {at={(0.551,1)}, anchor=south west,
                              legend cell align=left, align=left,
                              draw=white!15!black}
]
\addplot[ybar,
         bar width = 0.229,
         fill      = mycolor1,
         draw      = black,
         area legend]
  table[row sep=crcr]
  {
    1	43.422261\\
    2	39.630795\\
    3	46.24791\\
    4	43.027684\\
    5	48.397162\\
    6	34.01423\\
    7	43.576326\\
    8	60.524595\\
    9	39.562323\\
    10	37.179281\\
    11	46.128133\\
    12	29.11044\\
    13	56.57853\\
    14	36.883566\\
    15	37.558581\\
    16	30.344008\\
    17	24.943935\\
    18	26.752424\\
    19	37.59467\\
    20	36.77898\\
    21	26.359017\\
    22	33.927982\\
    23	32.250893\\
    24	42.248384\\
    25	37.915945\\
  };
  \addlegendentry{MM-SNMF-log}
\addplot[ybar,
         bar width = 0.229,
         fill      = mycolor2,
         draw      = black,
         area legend]
  table[row sep=crcr]
  {
    1	40.055994\\
    2	36.942554\\
    3	29.727007\\
    4	39.965717\\
    5	38.888563\\
    6	31.864222\\
    7	39.871782\\
    8	32.514003\\
    9	36.433633\\
    10	29.953626\\
    11	37.874349\\
    12	36.151005\\
    13	32.957864\\
    14	44.118594\\
    15	39.27829\\
    16	27.58142\\
    17	39.70756\\
    18	33.651031\\
    19	29.248959\\
    20	45.228387\\
    21	27.03321\\
    22	28.844814\\
    23	23.699524\\
    24	37.70008\\
    25	36.338707\\
  };
  \addlegendentry{H-SNMF-log}
\end{axis}

%% \begin{axis}[
%%     width  = 5.17in,
%%     height = 1.1in,
%%     at     = {(0in,0in)},
%%     scale only axis,
%%     bar shift auto,
%%     log origin             = infty,
%%     xmin                   = 0.511111111111111,
%%     xmax                   = 25.4888888888889,
%%     xlabel style           = {font=\color{white!15!black}},
%%     xlabel                 = {Test ID},
%%     xtick                  = {1,5,10,...,25},
%%     %ymode                  = log,
%%     ymin                   = -0.0742,
%%     ymax                   = -0.025,
%%     yminorticks            = true,
%%     ylabel style           = {font=\color{white!15!black}},
%%     ylabel                 = {Objective function},
%%     xbar                   = 0cm,
%%     axis background/.style = {fill=white},
%%     legend style           = {at={(0.754,0.9975)}, anchor=south west,
%%                               legend cell align=left, align=left, draw=white!15!black}
%% ]
%% \addplot[ybar,
%%          bar width = 0.229,
%%          fill      = mycolor1,
%%          draw      = black,
%%          area legend]
%%   table[row sep=crcr]
%%   {
%%     1	-0.0506992438968865\\
%%     2	-0.0583634068692508\\
%%     3	-0.0635983063386691\\
%%     4	-0.0610752647486831\\
%%     5	-0.0559874261969337\\
%%     6	-0.0413448673867836\\
%%     7	-0.0394498375397131\\
%%     8	-0.0715450654338822\\
%%     9	-0.052184747446747\\
%%     10	-0.0651824969996874\\
%%     11	-0.0489667268907589\\
%%     12	-0.0646396670612019\\
%%     13	-0.0508356046083891\\
%%     14	-0.050467831862983\\
%%     15	-0.0566918750444008\\
%%     16	-0.0641844887166173\\
%%     17	-0.0575235221166367\\
%%     18	-0.0526892560972874\\
%%     19	-0.0585580650974295\\
%%     20	-0.065992562236074\\
%%     21	-0.068393246777117\\
%%     22	-0.0627526513685871\\
%%     23	-0.0640116591897403\\
%%     24	-0.0314408599783693\\
%%     25	-0.0633107819733298\\
%%   };
%% \addlegendentry{MM-SNMF-log}

%% \addplot[ybar,
%%          bar width = 0.229,
%%          fill      = mycolor2,
%%          draw      = black,
%%          area legend]
%%   table[row sep=crcr]
%%   {
%%     1	-0.067904229683814\\
%%     2	-0.060861600264859\\
%%     3	-0.0667775457015626\\
%%     4	-0.0730736829325501\\
%%     5	-0.0682246510471676\\
%%     6	-0.0676368706700906\\
%%     7	-0.0537474760654332\\
%%     8	-0.0704942085336204\\
%%     9	-0.0582491261195523\\
%%     10	-0.0727939364831626\\
%%     11	-0.0670358003425619\\
%%     12	-0.0710528414259324\\
%%     13	-0.0700510683825599\\
%%     14	-0.0464328323761364\\
%%     15	-0.0751937770776538\\
%%     16	-0.0748289800682782\\
%%     17	-0.0594772302031644\\
%%     18	-0.066978130684677\\
%%     19	-0.0631297258784101\\
%%     20	-0.0602967629777308\\
%%     21	-0.0750600419342217\\
%%     22	-0.0667951453217077\\
%%     23	-0.0667050549643834\\
%%     24	-0.0544723092529686\\
%%     25	-0.06873020058173\\
%%   };
%% \addlegendentry{H-SNMF-log}

%% \end{axis}

\end{tikzpicture}


==> img/log-spectro_res.tex <==
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}

\begin{tikzpicture}

\begin{axis}[
width  = 5.17in,
    height = 1.1in,
    at     = {(0in,1.675in)},
    scale only axis,
    bar shift auto,
    log origin             = infty,
    xmin                   = 0.511111111111111,
    xmax                   = 25.4888888888889,
    xlabel style           = {font=\color{white!15!black}},
    xlabel                 = {Test ID},
    xtick                  = {1,5,10,...,25},
    %ymode                  = log,
    ymin                   = 8.839945,
    ymax                   = 29.330587,
    yminorticks            = true,
    ylabel style           = {font=\color{white!15!black}},
    ylabel                 = {CPU time (in s)},
    xbar                   = 0cm,
    axis background/.style = {fill=white},
    legend columns         = -1,
    legend style           = {at={(0.551,1)}, anchor=south west,
                              legend cell align=left, align=left,
                              draw=white!15!black}
]

\addplot[ybar,
         bar width = 0.229,
         fill      = mycolor1,
         draw      = black,
         area legend]
  table[row sep=crcr]
  {
    1	21.579722\\
    2	17.147826\\
    3	16.885931\\
    4	17.585943\\
    5	16.28593\\
    6	15.10368\\
    7	13.958579\\
    8	20.399612\\
    9	18.254134\\
    10	18.1192\\
    11	19.376481\\
    12	10.839945\\
    13	17.192333\\
    14	25.996279\\
    15	18.753443\\
    16	22.214379\\
    17	21.178815\\
    18	12.299308\\
    19	24.665463\\
    20	18.75334\\
    21	14.836995\\
    22	19.868737\\
    23	25.569871\\
    24	20.133921\\
    25	19.288566\\
  };
  \addlegendentry{MM-SNMF-log}
\addplot[ybar,
         bar width = 0.229,
         fill      = mycolor2,
         draw      = black,
         area legend]
  table[row sep=crcr]
  {
    1	29.330587\\
    2	16.249203\\
    3	17.782672\\
    4	21.511501\\
    5	18.383204\\
    6	13.694995\\
    7	12.363258\\
    8	12.622043\\
    9	19.257498\\
    10	23.015081\\
    11	16.981674\\
    12	18.178793\\
    13	11.643877\\
    14	12.997447\\
    15	20.051467\\
    16	20.363007\\
    17	21.068372\\
    18	20.315327\\
    19	22.04138\\
    20	20.398647\\
    21	18.124403\\
    22	19.720298\\
    23	15.098362\\
    24	27.214832\\
    25	14.328998\\
  };
  \addlegendentry{H-SNMF-log}
\end{axis}

%% \begin{axis}[
%%     width  = 5.17in,
%%     height = 1.1in,
%%     at     = {(0in,0in)},
%%     scale only axis,
%%     bar shift auto,
%%     log origin             = infty,
%%     xmin                   = 0.511111111111111,
%%     xmax                   = 25.4888888888889,
%%     xlabel style           = {font=\color{white!15!black}},
%%     xlabel                 = {Test ID},
%%     xtick                  = {1,5,10,...,25},
%%     ymode                  = log,
%%     ymin                   = 0.476972880528775,
%%     ymax                   = 0.523359010866832,
%%     yminorticks            = true,
%%     ylabel style           = {font=\color{white!15!black}},
%%     ylabel                 = {Objective function},
%%     xbar                   = 0cm,
%%     axis background/.style = {fill=white},
%%     legend style           = {at={(0.754,0.9975)}, anchor=south west,
%%                               legend cell align=left, align=left, draw=white!15!black}
%% ]
%% \addplot[ybar,
%%          bar width = 0.229,
%%          fill      = mycolor1,
%%          draw      = black,
%%          area legend]
%%   table[row sep=crcr]
%%   {
%%     1	0.505845381897131\\
%%     2	0.50739841132117\\
%%     3	0.504757537311362\\
%%     4	0.506040302009352\\
%%     5	0.507993418847559\\
%%     6	0.511524746013123\\
%%     7	0.51211448239927\\
%%     8	0.510405884839439\\
%%     9	0.506941588708426\\
%%     10	0.511860166286307\\
%%     11	0.515721637989551\\
%%     12	0.513600169552118\\
%%     13	0.506225194818025\\
%%     14	0.507545402544102\\
%%     15	0.512073465344826\\
%%     16	0.506461246171366\\
%%     17	0.506758721121723\\
%%     18	0.509579462092875\\
%%     19	0.496972880528775\\
%%     20	0.516233375668814\\
%%     21	0.513476808741225\\
%%     22	0.505880961095449\\
%%     23	0.510440373176223\\
%%     24	0.502792617947064\\
%%     25	0.505761795319388\\
%%   };
%% \addlegendentry{MM-SNMF-log}

%% \addplot[ybar,
%%          bar width = 0.229,
%%          fill      = mycolor2,
%%          draw      = black,
%%          area legend]
%%   table[row sep=crcr]
%%   {
%%     1	0.516005244129431\\
%%     2	0.515707409584146\\
%%     3	0.513211474449229\\
%%     4	0.508886319532742\\
%%     5	0.508997004019222\\
%%     6	0.520762142453034\\
%%     7	0.523359010866832\\
%%     8	0.520531550182633\\
%%     9	0.51268472188675\\
%%     10	0.512714592197138\\
%%     11	0.520058136258096\\
%%     12	0.516253290382163\\
%%     13	0.51467617164097\\
%%     14	0.514524859646633\\
%%     15	0.514359600661233\\
%%     16	0.517900942212278\\
%%     17	0.519004704724677\\
%%     18	0.516870475641865\\
%%     19	0.518703845991942\\
%%     20	0.514850914182322\\
%%     21	0.51731100717083\\
%%     22	0.511533531161854\\
%%     23	0.516054912712069\\
%%     24	0.511367858331737\\
%%     25	0.51863786789715\\
%%   };
%% \addlegendentry{H-SNMF-log}

%% \end{axis}

\end{tikzpicture}


==> img/log-tasteprof_res.tex <==

\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}

\begin{tikzpicture}

\begin{axis}[
    width  = 5.17in,
    height = 1.1in,
    at     = {(0in,1.675in)},
    scale only axis,
    bar shift auto,
    log origin             = infty,
    xmin                   = 0.511111111111111,
    xmax                   = 25.4888888888889,
    xlabel style           = {font=\color{white!15!black}},
    xlabel                 = {Test ID},
    xtick                  = {1,5,10,...,25},
    %ymode                  = log,
    ymin                   = 4758,
    ymax                   = 15596,
    yminorticks            = true,
    ylabel style           = {font=\color{white!15!black}},
    ylabel                 = {CPU time (in s)},
    xbar                   = 0cm,
    axis background/.style = {fill=white},
    legend columns         = -1,
    legend style           = {at={(0.573,1)}, anchor=south west,
                              legend cell align=left, align=left,
                              draw=white!15!black}
]
\addplot[ybar,
         bar width = 0.229,
         fill      = mycolor1,
         draw      = black,
         area legend]
  table[row sep=crcr]
  {
    1	7911.641963\\
    2	5758.935283\\
    3	6668.75031\\
    4	6152.580745\\
    5	6521.878469\\
    6	6884.804491\\
    7	6740.32683\\
    8	6268.968772\\
    9	6766.717266\\
    10	7954.06036\\
    11	6253.912662\\
    12	6572.652079\\
    13	6925.039371\\
    14	6447.962895\\
    15	6240.592759\\
    16	6571.274923\\
    17	7727.921463\\
    18	6425.858863\\
    19	6307.58254\\
    20	6332.849462\\
    21	6196.745317\\
    22	5894.267569\\
    23	7299.654343\\
    24	7561.425139\\
    25	7202.785811\\
  };
  \addlegendentry{MM-SNMF-$\ell_{1}$}
\addplot[ybar,
         bar width = 0.229,
         fill      = mycolor2,
         draw      = black,
         area legend]
  table[row sep=crcr]
  {
    1	12732.535576\\
    2	12972.421604\\
    3	12453.268142\\
    4	11293.355457\\
    5	13063.709725\\
    6	12484.643352\\
    7	11861.574454\\
    8	12701.910859\\
    9	13732.268663\\
    10	12803.693027\\
    11	12924.424058\\
    12	12426.211241\\
    13	12304.936159\\
    14	12404.448636\\
    15	11242.328275\\
    16	15595.07639\\
    17	14271.625146\\
    18	12338.668513\\
    19	12049.807445\\
    20	12630.993566\\
    21	12506.074095\\
    22	12977.833584\\
    23	12445.624864\\
    24	11520.249804\\
    25	11577.789403\\
  };
  \addlegendentry{H-SNMF-$\ell_{1}$}
\end{axis}

%% \begin{axis}[
%%     width  = 5.17in,
%%     height = 1.1in,
%%     at     = {(0in,0in)},
%%     scale only axis,
%%     bar shift auto,
%%     log origin             = infty,
%%     xmin                   = 0.511111111111111,
%%     xmax                   = 25.4888888888889,
%%     xlabel style           = {font=\color{white!15!black}},
%%     xlabel                 = {Test ID},
%%     xtick                  = {1,5,10,...,25},
%%     ymode                  = log,
%%     ymin                   = 0.017,
%%     ymax                   = 0.0178,
%%     %yminorticks            = true,
%%     ylabel style           = {font=\color{white!15!black}},
%%     ylabel                 = {Objective function},
%%     ytick                  = {0.017, 0.0172, ..., 0.018},
%%     xbar                   = 0cm,
%%     axis background/.style = {fill=white},
%%     legend style           = {at={(0.754,0.9975)}, anchor=south west,
%%                               legend cell align=left, align=left, draw=white!15!black}
%% ]
%% \addplot[ybar,
%%          bar width = 0.229,
%%          fill      = mycolor1,
%%          draw      = black,
%%          area legend]
%%   table[row sep=crcr]
%%   {
%%     1 	0.0175887696950746\\
%%     2	0.0176612479573604\\
%%     3	0.0175681181569936\\
%%     4	0.0175790309393928\\
%%     5	0.0175734418930245\\
%%     6	0.0176267578171226\\
%%     7	0.0175895116804373\\
%%     8	0.0175830883879473\\
%%     9	0.0175721034103288\\
%%     10	0.0175750638671754\\
%%     11	0.0176055573183425\\
%%     12	0.0175841603445744\\
%%     13	0.0175907857328584\\
%%     14	0.0175507653382771\\
%%     15	0.0175932789611018\\
%%     16	0.0175971168292758\\
%%     17	0.0175990447787075\\
%%     18	0.0176151001334422\\
%%     19	0.0175413346461783\\
%%     20	0.0176091125270197\\
%%     21	0.017590026102923\\
%%     22	0.0176224534747251\\
%%     23	0.0175878822485688\\
%%     24	0.0175776016286909\\
%%     25	0.0175943334447164\\
%%   };
%% \addlegendentry{MM-SNMF-log}

%% \addplot[ybar,
%%          bar width = 0.229,
%%          fill      = mycolor2,
%%          draw      = black,
%%          area legend]
%%   table[row sep=crcr]
%%   {
%%     1	0.0177061222230593\\
%%     2	0.0176458008522164\\
%%     3	0.0176413303228094\\
%%     4	0.0177438367740783\\
%%     5	0.0176573509183095\\
%%     6	0.0176575889211241\\
%%     7	0.0176577875771251\\
%%     8	0.0176502378097132\\
%%     9	0.0176259960232662\\
%%     10	0.0176334601064494\\
%%     11	0.0176523279061016\\
%%     12	0.0177208541164311\\
%%     13	0.0177065039439184\\
%%     14	0.0177105979524453\\
%%     15	0.0176967249283271\\
%%     16	0.0176288766086422\\
%%     17	0.0176725961388654\\
%%     18	0.0176569820206498\\
%%     19	0.0176938137419285\\
%%     20	0.0177041584306101\\
%%     21	0.0176867131087225\\
%%     22	0.0176286561911466\\
%%     23	0.0176351698967945\\
%%     24	0.0177684906594147\\
%%     25	0.0177276785730623\\
%%   };
%% \addlegendentry{H-SNMF-log}

%% \end{axis}

\end{tikzpicture}


==> img/oliv_res.tex <==
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}

\begin{tikzpicture}

\begin{axis}[
    width  = 5.17in,
    height = 1.1in,
    at     = {(0in,1.675in)},
    scale only axis,
    bar shift auto,
    log origin             = infty,
    xmin                   = 0.511111111111111,
    xmax                   = 25.4888888888889,
    xlabel style           = {font=\color{white!15!black}},
    xlabel                 = {Test ID},
    xtick                  = {1,5,10,...,25},
    %ymode                  = log,
    ymin                   = 0,
    ymax                   = 150,
    yminorticks            = true,
    ylabel style           = {font=\color{white!15!black}},
    ylabel                 = {CPU time (in s)},
    xbar                   = 0cm,
    axis background/.style = {fill=white},
    legend columns         = -1,
    legend style           = {at={(0.3865,1)}, anchor=south west,
                              legend cell align=left, align=left,
                              draw=white!15!black}
]
\addplot[ybar,
         bar width = 0.178,
         fill      = mycolor1,
         draw      = black,
         area legend]
  table[row sep=crcr]
  {
    1	12.57621\\
    2	9.722907\\
    3	12.673183\\
    4	9.567762\\
    5	8.713953\\
    6	23.092804\\
    7	8.306671\\
    8	13.007097\\
    9	22.554097\\
    10	11.780332\\
    11	9.70908\\
    12	9.054294\\
    13	18.960237\\
    14	12.745417\\
    15	9.130655\\
    16	9.137702\\
    17	12.125349\\
    18	10.84531\\
    19	14.164339\\
    20	18.24466\\
    21	14.849693\\
    22	8.872115\\
    23	14.167711\\
    24	9.264546\\
    25	9.859991\\
  };
  \addlegendentry{MM-SNMF-$\ell_{1}$}
\addplot[ybar,
         bar width = 0.178,
         fill      = mycolor2,
         draw      = black,
         area legend]
  table[row sep=crcr]
  {
    1	93.630314\\
    2	100.449394\\
    3	97.176258\\
    4	91.205309\\
    5	90.474022\\
    6	107.693333\\
    7	98.358503\\
    8	127.976168\\
    9	101.306323\\
    10	132.314842\\
    11	105.189489\\
    12	108.545399\\
    13	102.442225\\
    14	115.843777\\
    15	119.787817\\
    16	95.882807\\
    17	141.437073\\
    18	101.35121\\
    19	114.662372\\
    20	109.255399\\
    21	98.608051\\
    22	120.92375\\
    23	92.656019\\
    24	87.062293\\
    25	94.084592\\
  };
  \addlegendentry{H-SNMF-$\ell_{1}$}
\addplot[ybar,
         bar width = 0.178,
         fill      = mycolor3,
         draw      = black,
         area legend]
  table[row sep=crcr]
  {
    1	11.082604\\
    2	13.637531\\
    3	20.255149\\
    4	11.253074\\
    5	14.215471\\
    6	14.769366\\
    7	10.74478\\
    8	13.540709\\
    9	11.548538\\
    10	17.85983\\
    11	13.857003\\
    12	21.533188\\
    13	20.704175\\
    14	16.267207\\
    15	14.257018\\
    16	11.455318\\
    17	19.992191\\
    18	17.224043\\
    19	16.258317\\
    20	16.914651\\
    21	11.294748\\
    22	11.167416\\
    23	25.240866\\
    24	11.907706\\
    25	13.182673\\
    };
    \addlegendentry{L-SNMF-$\ell_{1}$}
\end{axis}
%% \begin{axis}[
%%     width  = 5.17in,
%%     height = 1.1in,
%%     at     = {(0in,0in)},
%%     scale only axis,
%%     bar shift auto,
%%     log origin             = infty,
%%     xmin                   = 0.511111111111111,
%%     xmax                   = 25.4888888888889,
%%     xlabel style           = {font=\color{white!15!black}},
%%     xlabel                 = {Test ID},
%%     xtick                  = {1,5,10,...,25},
%%     ymode                  = log,
%%     ymin                   = 3.1262529568913,
%%     ymax                   = 3.17949027104015,
%%     yminorticks            = true,
%%     ylabel style           = {font=\color{white!15!black}},
%%     ylabel                 = {Objective function},
%%     xbar                   = 0cm,
%%     axis background/.style = {fill=white},
%%     legend style           = {at={(0.764,0.9975)}, anchor=south west,
%%                               legend cell align=left, align=left, draw=white!15!black}
%% ]
%% \addplot[ybar,
%%          bar width = 0.178,
%%          fill      = mycolor1,
%%          draw      = black,
%%          area legend]
%%   table[row sep=crcr]
%%   {
%%     1	3.14954998243969\\
%%     2	3.17311133341316\\
%%     3	3.16516916207041\\
%%     4	3.15183074457992\\
%%     5	3.15923529379931\\
%%     6	3.16757559005901\\
%%     7	3.16786522888278\\
%%     8	3.15414928517954\\
%%     9	3.16653480912711\\
%%     10	3.15803607273234\\
%%     11	3.15489986825428\\
%%     12	3.15890993661008\\
%%     13	3.1514849896744\\
%%     14	3.15852406886379\\
%%     15	3.16283696075743\\
%%     16	3.16652206556482\\
%%     17	3.15999176411993\\
%%     18	3.1556207070253\\
%%     19	3.15983237408319\\
%%     20	3.15719422325804\\
%%     21	3.15802943576693\\
%%     22	3.16786166923734\\
%%     23	3.15583502782794\\
%%     24	3.16311303201115\\
%%     25	3.1543334468783\\
%%   };
%% \addlegendentry{MM-SNMF-$\ell_{1}$}

%% \addplot[ybar,
%%          bar width = 0.178,
%%          fill      = mycolor2,
%%          draw      = black,
%%          area legend]
%%   table[row sep=crcr]
%%   {
%%     1	3.1462529568913\\
%%     2	3.16723213842183\\
%%     3	3.16091614673147\\
%%     4	3.14946975243168\\
%%     5	3.16206253408025\\
%%     6	3.17244376620225\\
%%     7	3.17840883338064\\
%%     8	3.16348070407971\\
%%     9	3.17949027104015\\
%%     10	3.16777490526015\\
%%     11	3.15334827631473\\
%%     12	3.17363973348427\\
%%     13	3.15569916375694\\
%%     14	3.17151872325235\\
%%     15	3.16227158626294\\
%%     16	3.17490138534631\\
%%     17	3.15391579646792\\
%%     18	3.14977155368667\\
%%     19	3.16112191687788\\
%%     20	3.15791924982165\\
%%     21	3.16157801953278\\
%%     22	3.15707129963392\\
%%     23	3.16077498371152\\
%%     24	3.15530674185605\\
%%     25	3.16252275494532\\
%%   };
%% \addlegendentry{H-SNMF-$\ell_{1}$}

%% \addplot[ybar,
%%          bar width = 0.178,
%%          fill      = mycolor3,
%%          draw      = black,
%%          area legend]
%%   table[row sep=crcr]
%%   {
%%     1	3.14767647771958\\
%%     2	3.1642274321529\\
%%     3	3.16434755583232\\
%%     4	3.15108489667899\\
%%     5	3.15615869634381\\
%%     6	3.17636714299123\\
%%     7	3.16834889140971\\
%%     8	3.16876192577503\\
%%     9	3.17370383608082\\
%%     10	3.15772925828394\\
%%     11	3.1547445525623\\
%%     12	3.1589417320677\\
%%     13	3.1544061236023\\
%%     14	3.15838095746335\\
%%     15	3.16339741688048\\
%%     16	3.16590857871652\\
%%     17	3.15725179579476\\
%%     18	3.16280428644396\\
%%     19	3.16498365125858\\
%%     20	3.15695520653498\\
%%     21	3.15775161489102\\
%%     22	3.16848556912792\\
%%     23	3.15686930203432\\
%%     24	3.16068723731859\\
%%     25	3.15365877600764\\
%%   };
%% \addlegendentry{L-SNMF-$\ell_{1}$}
%% \end{axis}

\end{tikzpicture}


==> img/spectro-beta=05_res.tex <==
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}

\begin{tikzpicture}

\begin{axis}[
    width  = 5.17in,
    height = 1.1in,
    at     = {(0in,1.672in)},
    scale only axis,
    bar shift auto,
    log origin             = infty,
    xmin                   = 0.511111111111111,
    xmax                   = 25.4888888888889,
    xlabel style           = {font=\color{white!15!black}},
    xlabel                 = {Test ID},
    xtick                  = {1,5,10,...,25},
    %ymode                  = log,
    ymin                   = 0,
    ymax                   = 100,
    yminorticks            = true,
    ylabel style           = {font=\color{white!15!black}},
    ylabel                 = {CPU time (in s)},
    xbar                   = 0cm,
    axis background/.style = {fill=white},
    legend columns         = -1,
    legend style           = {at={(0.386,1)}, anchor=south west,
                              legend cell align=left, align=left,
                              draw=white!15!black}
]
\addplot[ybar,
         bar width = 0.178,
         fill      = mycolor1,
         draw      = black,
         area legend]
  table[row sep=crcr]
  {
    1	42.951502\\
    2	24.008978\\
    3	28.820214\\
    4	38.044092\\
    5	20.00892\\
    6	29.328509\\
    7	28.473351\\
    8	38.115205\\
    9	17.7196\\
    10	19.753481\\
    11	24.388984\\
    12	22.700714\\
    13	25.035331\\
    14	16.782841\\
    15	25.076196\\
    16	25.564744\\
    17	19.634881\\
    18	19.262266\\
    19	12.560922\\
    20	15.40181\\
    21	16.249792\\
    22	22.186805\\
    23	15.427463\\
    24	14.834811\\
    25	35.963169\\
  };
  \addlegendentry{MM-SNMF-$\ell_{1}$}
\addplot[ybar,
         bar width = 0.178,
         fill      = mycolor2,
         draw      = black,
         area legend]
  table[row sep=crcr]
  {
    1	25.24388\\
    2	40.172789\\
    3	21.578604\\
    4	29.549831\\
    5	22.676214\\
    6	23.35048\\
    7	24.022996\\
    8	30.021837\\
    9	15.943763\\
    10	22.586117\\
    11	29.535048\\
    12	17.510815\\
    13	15.617555\\
    14	25.817695\\
    15	24.234871\\
    16	31.674605\\
    17	30.235556\\
    18	22.251124\\
    19	16.391495\\
    20	14.812731\\
    21	16.522247\\
    22	38.758659\\
    23	24.574582\\
    24	19.310874\\
    25	29.793068\\
  };
  \addlegendentry{H-SNMF-$\ell_{1}$}
\addplot[ybar,
         bar width = 0.178,
         fill      = mycolor3,
         draw      = black,
         area legend]
  table[row sep=crcr]
  {
    1	19.543967\\
    2	10.6952\\
    3	17.287384\\
    4	6.655371\\
    5	36.564448\\
    6	2.741472\\
    7	18.357124\\
    8	60.703378\\
    9	70.762348\\
    10	28.963752\\
    11	27.593184\\
    12	44.631209\\
    13	6.894417\\
    14	9.231063\\
    15	3.95318\\
    16	3.593755\\
    17	4.954325\\
    18	5.098921\\
    19	30.400767\\
    20	5.402266\\
    21	99.350271\\
    22	4.492186\\
    23	60.782401\\
    24	46.022802\\
    25	3.569662\\
  };
  \addlegendentry{L-SNMF-$\ell_{1}$}
\end{axis}

%% \begin{axis}[
%% width  = 5.17in,
%%     height = 1.1in,
%%     at     = {(0in,0in)},
%%     scale only axis,
%%     bar shift auto,
%%     log origin             = infty,
%%     xmin                   = 0.511111111111111,
%%     xmax                   = 25.4888888888889,
%%     xlabel style           = {font=\color{white!15!black}},
%%     xlabel                 = {Test ID},
%%     xtick                  = {1,5,10,...,25},
%%     ymode                  = log,
%%     ymin                   = 0,
%%     ymax                   = 3,
%%     ytick                  = {1,2,3},
%%     yminorticks            = true,
%%     ylabel style           = {font=\color{white!15!black}},
%%     ylabel                 = {Objective function},
%%     xbar                   = 0cm,
%%     axis background/.style = {fill=white},
%%     legend style           = {at={(0.764,0.9975)}, anchor=south west,
%%                               legend cell align=left, align=left,
%%                               draw=white!15!black}
%% ]
%% \addplot[ybar,
%%          bar width = 0.178,
%%          fill      = mycolor1,
%%          draw      = black,
%%          area legend]
%%   table[row sep=crcr]
%%   {
%%     1	2.97484009208755\\
%%     2	2.97404027507284\\
%%     3	2.98065638445832\\
%%     4	2.97333145242729\\
%%     5	2.97135533074371\\
%%     6	2.97491643218222\\
%%     7	2.97264077743447\\
%%     8	2.9867214663394\\
%%     9	2.9729659557885\\
%%     10	2.97381774793623\\
%%     11	2.97207499857491\\
%%     12	2.97250810279767\\
%%     13	2.971991845567\\
%%     14	2.98830650671023\\
%%     15	2.97257759065853\\
%%     16	2.97328221823205\\
%%     17	2.99182831190006\\
%%     18	2.97670861355789\\
%%     19	2.98463244225985\\
%%     20	2.97284904234659\\
%%     21	2.97637505430747\\
%%     22	2.97554708152652\\
%%     23	2.9804841484554\\
%%     24	2.98279442818993\\
%%     25	2.97576916253502\\
%%   };
%% \addlegendentry{MM-SNMF-$\ell_{1}$}

%% \addplot[ybar,
%%          bar width = 0.178,
%%          fill      = mycolor2,
%%          draw      = black,
%%          area legend]
%%   table[row sep=crcr]
%%   {
%%     1	2.9861695754647\\
%%     2	2.97571178885403\\
%%     3	2.98770307522578\\
%%     4	2.98454754183299\\
%%     5	2.97109481084708\\
%%     6	2.97672457239044\\
%%     7	2.97403735645415\\
%%     8	2.9722549570804\\
%%     9	2.97697638027921\\
%%     10	2.98586906759306\\
%%     11	2.97187676516844\\
%%     12	2.97164837028636\\
%%     13	2.99242265190279\\
%%     14	2.98841205786559\\
%%     15	2.97145171406475\\
%%     16	2.97255312002247\\
%%     17	2.97296114008278\\
%%     18	2.97150120272454\\
%%     19	2.98427728208854\\
%%     20	2.97687476405313\\
%%     21	2.97227487456239\\
%%     22	2.97137711827762\\
%%     23	2.97523998555879\\
%%     24	2.98070817340402\\
%%     25	2.97391617536789\\
%%   };
%% \addlegendentry{H-SNMF-$\ell_{1}$}

%% \addplot[ybar,
%%          bar width = 0.178,
%%          fill      = mycolor3,
%%          draw      = black,
%%          area legend]
%%   table[row sep=crcr]
%%   {
%%     1	0.600292025957472\\
%%     2	0.603892464620284\\
%%     3	0.591518412562359\\
%%     4	0.566886976642551\\
%%     5	0.598457603846382\\
%%     6	0.551885775444835\\
%%     7	0.598285381719718\\
%%     8	0.628014390834801\\
%%     9	0.629001309217621\\
%%     10	0.622065211070733\\
%%     11	0.612389705593841\\
%%     12	0.595832051166164\\
%%     13	0.608848442540875\\
%%     14	0.569839964335501\\
%%     15	0.570278290903185\\
%%     16	0.570675990342018\\
%%     17	0.623635302118716\\
%%     18	0.580414185542862\\
%%     19	0.602732303236273\\
%%     20	0.6001300138138\\
%%     21	0.67660349580751\\
%%     22	0.575795804621956\\
%%     23	0.62911417971716\\
%%     24	0.65342223387794\\
%%     25	0.554661776522063\\
%%   };
%% \addlegendentry{L-SNMF-$\ell_{1}$}

%% \end{axis}

\end{tikzpicture}


==> img/spectro_res.tex <==
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}

\begin{tikzpicture}

\begin{axis}[
    width  = 5.17in,
    height = 1.1in,
    at     = {(0in,1.675in)},
    scale only axis,
    bar shift auto,
    log origin             = infty,
    xmin                   = 0.511111111111111,
    xmax                   = 25.4888888888889,
    xlabel style           = {font=\color{white!15!black}},
    xlabel                 = {Test ID},
    xtick                  = {1,5,10,...,25},
    %ymode                  = log,
    ymin                   = 0,
    ymax                   = 17.5,
    yminorticks            = true,
    ylabel style           = {font=\color{white!15!black}},
    ylabel                 = {CPU time (in s)},
    xbar                   = 0cm,
    axis background/.style = {fill=white},
    legend columns         = -1,
    legend style           = {at={(0.3855,1)}, anchor=south west,
                              legend cell align=left, align=left,
                              draw=white!15!black}
]

\addplot[ybar,
         bar width = 0.178,
         fill      = mycolor1,
         draw      = black,
         area legend]
  table[row sep=crcr]
  {
    1	6.505251\\
    2	6.362315\\
    3	4.880911\\
    4	6.904377\\
    5	4.302159\\
    6	4.594879\\
    7	6.415036\\
    8	4.261517\\
    9	5.879052\\
    10	7.911703\\
    11	6.310718\\
    12	9.2456\\
    13	6.27618\\
    14	10.014128\\
    15	4.903743\\
    16	4.589825\\
    17	4.610341\\
    18	13.676845\\
    19	6.329752\\
    20	4.73131\\
    21	6.130513\\
    22	6.256383\\
    23	6.953242\\
    24	5.515301\\
    25	9.027133\\
  };
  \addlegendentry{MM-SNMF-$\ell_{1}$}
\addplot[ybar,
         bar width = 0.178,
         fill      = mycolor2,
         draw      = black,
         area legend]
  table[row sep=crcr]
  {
   1	5.754904\\
   2	5.38582\\
   3	6.569331\\
   4	4.545841\\
   5	7.913826\\
   6	7.07326\\
   7	7.600978\\
   8	4.177196\\
   9	4.609142\\
   10	6.718578\\
   11	6.960265\\
   12	10.523351\\
   13	12.486158\\
   14	8.626805\\
   15	4.4163\\
   16	7.677196\\
   17	7.765966\\
   18	8.902168\\
   19	7.317354\\
   20	8.672281\\
   21	5.385055\\
   22	5.809836\\
   23	15.83839\\
   24	4.877702\\
   25	4.73729\\
  };
  \addlegendentry{H-SNMF-$\ell_{1}$}
\addplot[ybar,
         bar width = 0.178,
         fill      = mycolor3,
         draw      = black,
         area legend]
  table[row sep=crcr]
  {
    1	11.61468\\
    2	17.255508\\
    3	6.25408\\
    4	4.385402\\
    5	8.445301\\
    6	4.525462\\
    7	6.050672\\
    8	6.412667\\
    9	3.364822\\
    10	9.608777\\
    11	6.25243\\
    12	2.249163\\
    13	10.706013\\
    14	9.989546\\
    15	4.182108\\
    16	1.058113\\
    17	6.285628\\
    18	5.394762\\
    19	8.806697\\
    20	5.549116\\
    21	8.640177\\
    22	7.965041\\
    23	4.425954\\
    24	8.709129\\
    25	6.681797\\
  };
  \addlegendentry{L-SNMF-$\ell_{1}$}
\end{axis}

%% \begin{axis}[
%% width  = 5.17in,
%%     height = 1.1in,
%%     at     = {(0in,0in)},
%%     scale only axis,
%%     bar shift auto,
%%     log origin             = infty,
%%     xmin                   = 0.511111111111111,
%%     xmax                   = 25.4888888888889,
%%     xlabel style           = {font=\color{white!15!black}},
%%     xlabel                 = {Test ID},
%%     xtick                  = {1,5,10,...,25},
%%     ymode                  = log,
%%     ymin                   = 0.638204075852502,
%%     ymax                   = 20.3735196780175,
%%     yminorticks            = true,
%%     ylabel style           = {font=\color{white!15!black}},
%%     ylabel                 = {Objective function},
%%     xbar                   = 0cm,
%%     axis background/.style = {fill=white},
%%     legend style           = {at={(0.764,0.9975)}, anchor=south west,
%%                               legend cell align=left, align=left, draw=white!15!black}
%% ]
%% \addplot[ybar,
%%          bar width = 0.178,
%%          fill      = mycolor1,
%%          draw      = black,
%%          area legend]
%%   table[row sep=crcr]
%%   {
%%     1	20.3315272333567\\
%%     2	20.36407703971\\
%%     3	20.2830573883816\\
%%     4	20.3386931458689\\
%%     5	20.2878110530365\\
%%     6	20.3685820639555\\
%%     7	20.321529382409\\
%%     8	20.3285203893645\\
%%     9	20.3455211442426\\
%%     10	20.3553584157908\\
%%     11	20.3282939664487\\
%%     12	20.3655495837139\\
%%     13	20.3378583401018\\
%%     14	20.2909283564354\\
%%     15	20.3561318331107\\
%%     16	20.2753974607688\\
%%     17	20.3735196780175\\
%%     18	20.3552991078729\\
%%     19	20.3544950184771\\
%%     20	20.3381371173023\\
%%     21	20.3583471999316\\
%%     22	20.3155693908001\\
%%     23	20.3109953693751\\
%%     24	20.3497734553442\\
%%     25	20.3515603054803\\
%%   };
%% \addlegendentry{MM-SNMF-$\ell_{1}$}

%% \addplot[ybar,
%%          bar width = 0.178,
%%          fill      = mycolor2,
%%          draw      = black,
%%          area legend]
%%   table[row sep=crcr]
%%   {
%%     1	20.3147142746508\\
%%     2	20.3196266461664\\
%%     3	20.2928953755403\\
%%     4	20.2433127308679\\
%%     5	20.2862024332953\\
%%     6	20.2791488461942\\
%%     7	20.3626431158278\\
%%     8	20.289351069678\\
%%     9	20.2949087555422\\
%%     10	20.2497121453\\
%%     11	20.3489588603795\\
%%     12	20.3694742054356\\
%%     13	20.3454659633385\\
%%     14	20.3271843057961\\
%%     15	20.3330704577283\\
%%     16	20.2967666244205\\
%%     17	20.2917821240155\\
%%     18	20.3472672930377\\
%%     19	20.2959358387181\\
%%     20	20.3169708911869\\
%%     21	20.317485605009\\
%%     22	20.3248379251672\\
%%     23	20.3488006715347\\
%%     24	20.3234554092188\\
%%     25	20.2759683215155\\
%%   };
%% \addlegendentry{H-SNMF-$\ell_{1}$}

%% \addplot[ybar,
%%          bar width = 0.178,
%%          fill      = mycolor3,
%%          draw      = black,
%%          area legend]
%%   table[row sep=crcr]
%%   {
%%     1	0.852796520921663\\
%%     2	0.877161373661513\\
%%     3	0.856305796971\\
%%     4	0.932952938861227\\
%%     5	0.838204075852502\\
%%     6	0.84373669426524\\
%%     7	0.855488789035457\\
%%     8	0.86287852424326\\
%%     9	0.862853021676741\\
%%     10	0.861859664696891\\
%%     11	0.93046657387783\\
%%     12	0.864680827099613\\
%%     13	0.873984389908343\\
%%     14	0.85645191212237\\
%%     15	0.860398409805211\\
%%     16	0.935576870692081\\
%%     17	0.929168454209915\\
%%     18	0.847513795468435\\
%%     19	0.859566945756222\\
%%     20	0.863760765133745\\
%%     21	0.928346650169127\\
%%     22	0.858579101256442\\
%%     23	0.873289352261206\\
%%     24	0.861206178332582\\
%%     25	0.928664055681078\\
%%   };
%% \addlegendentry{L-SNMF-$\ell_{1}$}

%% \end{axis}

\end{tikzpicture}


==> img/tasteprof_res.tex <==
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}

\begin{tikzpicture}

\begin{axis}[
    width  = 5.17in,
    height = 1.1in,
    at     = {(0in,1.672in)},
    scale only axis,
    bar shift auto,
    log origin             = infty,
    xmin                   = 0.511111111111111,
    xmax                   = 25.4888888888889,
    xlabel style           = {font=\color{white!15!black}},
    xlabel                 ={ Test ID},
    %ymode                  = log,
    ymin                   = 0,
    ymax                   = 180,
    yminorticks            = true,
    ylabel style           = {font=\color{white!15!black}},
    ylabel                 = {CPU time (in s)},
    xbar                   = 0cm,
    axis background/.style = {fill=white},
    legend columns         = -1,
    legend style           = {at={(0.383,1)}, anchor=south west,
                              legend cell align=left, align=left,
                              draw=white!15!black}
]
\addplot[ybar,
         bar width = 0.178,
         fill      = mycolor1,
         draw      = black,
         area legend]
  table[row sep=crcr]
  {
    1	81.685139\\
    2	67.624545\\
    3	67.853449\\
    4	67.663671\\
    5	67.698749\\
    6	67.781203\\
    7	68.000385\\
    8	68.069573\\
    9	69.468829\\
    10	68.640894\\
    11	68.07937\\
    12	68.13301\\
    13	69.991796\\
    14	69.804736\\
    15	74.979637\\
    16	67.460408\\
    17	76.401053\\
    18	73.610553\\
    19	69.029017\\
    20	68.826062\\
    21	69.041284\\
    22	69.07206\\
    23	68.755073\\
    24	69.035813\\
    25	69.19615\\
  };
  \addlegendentry{MM-SNMF-$\ell_{1}$}
\addplot[ybar,
         bar width = 0.178,
         fill      = mycolor2,
         draw      = black,
         area legend]
  table[row sep=crcr]
  {
    1	128.833096\\
    2	111.732903\\
    3	112.411045\\
    4	112.207241\\
    5	112.524692\\
    6	112.632785\\
    7	112.351657\\
    8	112.49311\\
    9	115.786912\\
    10	113.373361\\
    11	112.752257\\
    12	113.029027\\
    13	116.099231\\
    14	115.741859\\
    15	122.630475\\
    16	112.065832\\
    17	176.677654\\
    18	119.431256\\
    19	114.61782\\
    20	115.015816\\
    21	115.242599\\
    22	115.193368\\
    23	114.896438\\
    24	115.069276\\
    25	115.037666\\
  };
  \addlegendentry{H-SNMF-$\ell_{1}$}
\addplot[ybar,
         bar width = 0.178,
         fill      = mycolor3,
         draw      = black,
         area legend]
  table[row sep=crcr]
  {
    1	62.222884\\
    2	57.700739\\
    3	57.865722\\
    4	58.083862\\
    5	58.265361\\
    6	58.221287\\
    7	58.06557\\
    8	58.08814\\
    9	59.223442\\
    10	58.514163\\
    11	58.292513\\
    12	58.229624\\
    13	59.60442\\
    14	59.496702\\
    15	64.605082\\
    16	57.964742\\
    17	90.438998\\
    18	64.71244\\
    19	59.617304\\
    20	59.165545\\
    21	59.65665\\
    22	59.220236\\
    23	59.428017\\
    24	59.339203\\
    25	59.556973\\
  };
  \addlegendentry{L-SNMF-$\ell_{1}$}
\end{axis}

%% \begin{axis}[
%%     width  = 5.17in,
%%     height = 1.1in,
%%     at     = {(0in,0in)},
%%     scale only axis,
%%     bar shift auto,
%%     log origin             = infty,
%%     xmin                   = 0.511111111111111,
%%     xmax                   = 25.4888888888889,
%%     xlabel style           = {font=\color{white!15!black}},
%%     xlabel                 = {Test ID},
%%     xtick                  = {1,5,10,...,25},
%%     ymode                  = log,
%%     ymin                   = 0,
%%     ymax                   = 10,
%%     yminorticks            = true,
%%     ylabel style           = {font=\color{white!15!black}},
%%     ylabel                 = {Objective function},
%%     ytick                  = {0, 1, 5, 10},
%%     xbar                   = 0cm,
%%     axis background/.style = {fill=white},
%%     legend style           = {at={(0.764,0.9975)}, anchor=south west,
%%                               legend cell align=left, align=left, draw=white!15!black}
%% ]
%% \addplot[ybar,
%%          bar width = 0.178,
%%          fill      = mycolor1,
%%          draw      = black,
%%          area legend]
%%   table[row sep=crcr]
%%   {
%%     1	9.15059711423712\\
%%     2	9.15059614022474\\
%%     3	9.15059451124091\\
%%     4	9.15060191305747\\
%%     5	9.15059755885454\\
%%     6	9.15059031210595\\
%%     7	9.15059703671342\\
%%     8	9.15059199751279\\
%%     9	9.15060174545429\\
%%     10	9.15058979465448\\
%%     11	9.15059784808362\\
%%     12	9.1506024338778\\
%%     13	9.15059861708123\\
%%     14	9.1505846603622\\
%%     15	9.1505882863136\\
%%     16	9.15059240599442\\
%%     17	9.15059519218265\\
%%     18	9.15060052625062\\
%%     19	9.15060023256477\\
%%     20	9.15058456662866\\
%%     21	9.15059092227642\\
%%     22	9.15058644574656\\
%%     23	9.15059665521809\\
%%     24	9.15059081076407\\
%%     25	9.15059418282009\\
%%   };
%% \addlegendentry{MM-SNMF-$\ell_{1}$}

%% \addplot[ybar,
%%          bar width = 0.178,
%%          fill      = mycolor2,
%%          draw      = black,
%%          area legend]
%%   table[row sep=crcr]
%%   {
%%     1	9.15059799968526\\
%%     2	9.15059682424747\\
%%     3	9.15059447985892\\
%%     4	9.15060293137814\\
%%     5	9.15059843235592\\
%%     6	9.15059000934634\\
%%     7	9.15059706939354\\
%%     8	9.15059407488543\\
%%     9	9.15060203610677\\
%%     10	9.15059014767514\\
%%     11	9.15059895984903\\
%%     12	9.15060403326031\\
%%     13	9.15059922289069\\
%%     14	9.15058542155869\\
%%     15	9.15058946758055\\
%%     16	9.15059228146586\\
%%     17	9.15059704098916\\
%%     18	9.15060080921657\\
%%     19	9.1506004237638\\
%%     20	9.15058614133974\\
%%     21	9.15059113578839\\
%%     22	9.15058807813707\\
%%     23	9.15059923699264\\
%%     24	9.15059214135649\\
%%     25	9.15059634315712\\
%%   };
%% \addlegendentry{H-SNMF-$\ell_{1}$}

%% \addplot[ybar,
%%          bar width = 0.178,
%%          fill      = mycolor3,
%%          draw      = black,
%%          area legend]
%%   table[row sep=crcr]
%%   {
%%     1	0.726919571648089\\
%%     2	0.726920024245846\\
%%     3	0.726906195474459\\
%%     4	0.726927886047119\\
%%     5	0.726921734596525\\
%%     6	0.726908657516343\\
%%     7	0.726907884867231\\
%%     8	0.726916990801402\\
%%     9	0.72692737594075\\
%%     10	0.726912183156838\\
%%     11	0.726912820535046\\
%%     12	0.726921168216483\\
%%     13	0.726921526531893\\
%%     14	0.7269011999072\\
%%     15	0.726909941650021\\
%%     16	0.726916328956963\\
%%     17	0.726909465402241\\
%%     18	0.726919629970435\\
%%     19	0.72692088606437\\
%%     20	0.726907722046601\\
%%     21	0.726905951172944\\
%%     22	0.726906127551213\\
%%     23	0.726924136428713\\
%%     24	0.726909279515384\\
%%     25	0.726918064477617\\
%%   };
%% \addlegendentry{L-SNMF-$\ell_{1}$}

%% \end{axis}

\end{tikzpicture}

